Continuity of Hausdorff dimension across generic dynamical Lagrange and Markov spectra

Let $\varphi_0$ be a smooth area-preserving diffeomorphism of a compact surface $M$ and let $\Lambda_0$ be a horseshoe of $\varphi_0$ with Hausdorff dimension strictly smaller than one. Given a smooth function $f:M\to \mathbb{R}$ and a small smooth area-preserving perturtabion $\varphi$ of $\varphi_0$, let $L_{\varphi, f}$, resp. $M_{\varphi, f}$ be the Lagrange, resp. Markov spectrum of asymptotic highest, resp. highest values of $f$ along the $\varphi$-orbits of points in the horseshoe $\Lambda$ obtained by hyperbolic continuation of $\Lambda_0$. We show that, for generic choices of $\varphi$ and $f$, the Hausdorff dimension of the sets $L_{\varphi, f}\cap (-\infty, t)$ vary continuously with $t\in\mathbb{R}$ and, moreover, $M_{\varphi, f}\cap (-\infty, t)$ has the same Hausdorff dimension of $L_{\varphi, f}\cap (-\infty, t)$ for all $t\in\mathbb{R}$.

==> figura1-tese.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figura1-tese.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{270pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.83122214)%
\put(0,0){\includegraphics[width=\unitlength]{figura1-tese.pdf}}%
    \put(0.1253521,0.15118663){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.69764258,0.14058295){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_4^s$}}}%
    \put(0.18111617,0.14058295){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_1^s$}}}%
    \put(0.93473719,0.183851){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I^s$}}}%
    \put(0.69738543,0.65613718){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_5^s$}}}%
    \put(0.74013814,0.15118663){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.18193847,0.65613718){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_8^s$}}}%
    \put(0.1710684,0.56059057){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_8$}}}%
    \put(0.56767186,0.56059057){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_6$}}}%
    \put(0.1710684,0.24852769){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_1$}}}%
    \put(0.28972975,0.24852769){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_2$}}}%
    \put(0.56767186,0.24852769){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_3$}}}%
    \put(0.68637269,0.24852769){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_4$}}}%
    \put(0.23451493,0.24674739){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi^u_1$}}}%
    \put(0.35063135,0.24674739){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi^u_2$}}}%
    \put(0.62931076,0.24674739){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi^u_3$}}}%
    \put(0.74736246,0.24674739){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi^u_4$}}}%
    \put(0.23451493,0.56397824){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi^u_8$}}}%
    \put(0.35063135,0.56397824){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi^u_7$}}}%
    \put(0.62931076,0.56397824){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi^u_6$}}}%
    \put(0.74736246,0.56397824){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi^u_5$}}}%
    \put(0.29952853,0.14058295){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_2^s$}}}%
    \put(0.57868461,0.14058295){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_3^s$}}}%
    \put(0.57845103,0.65613718){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_6^s$}}}%
    \put(0.30000517,0.65613718){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_7^s$}}}%
    \put(0.28972975,0.56059057){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_7$}}}%
    \put(0.68637269,0.56059057){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_5$}}}%
  \end{picture}%
\endgroup

